Architecting Distributed Quantum Computers: Design Insights from Resource Estimation

In the emerging field of Fault Tolerant Quantum Computation (FTQC), resource estimation is an important tool for quantitatively comparing prospective architectures, identifying hardware bottlenecks and informing which research paths are most valuable. Despite a recent increase in attention on FTQC, there is currently a lack of resource estimation research for architectures that can realistically offer quantum advantage. In particular, current modelling efforts focus on monolithic quantum computers where all qubits reside on a single device. Constraints on fabrication yield, wiring density, and cooling power make monolithic devices unlikely to scale to fault-tolerant sizes in the foreseeable future. Distributed quantum supercomputers offer a path to overcome these limitations. We propose a prospective distributed quantum computing architecture based on lattice surgery with support for modular and distributed operations, with a focus on superconducting qubits. We develop a resource-estimation framework and software tool tailored to distributed FTQC, enabling end-to-end analysis of practical quantum algorithms on our proposed architecture with various hardware configurations, spanning different node sizes, inter-node entanglement generation rates and distillation protocols. Our extensive benchmarking across eight applications and thousands of hardware configurations, shows that resource estimation driven architecture design is crucial for scalability. We provide concrete design configurations that have feasible resource requirements, recommendations for hardware design and system organization. More broadly, our work provides a rigorous methodology for architectural pathfinding, capable of informing system designs and guiding future research priorities.

==> figures/IXYZgadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=hadamard] (5) at (1, 0.5) {};
		\node [style=Z dot] (6) at (2, 0.5) {};
		\node [style=hadamard] (7) at (4.5, 0.5) {};
		\node [style=X dot] (8) at (2.5, 0) {};
		\node [style=Z phase dot] (9) at (3.5, 0) {$2\alpha$};
		\node [style=Z dot] (10) at (2, -0.5) {};
		\node [style=Z dot] (11) at (2, -1) {};
		\node [style=X phase dot] (12) at (1, -0.5) {$+$};
		\node [style=X phase dot] (13) at (3, -0.5) {$-$};
		\node [style=none] (14) at (5.5, -0.5) {};
		\node [style=none] (15) at (5.5, 0.5) {};
		\node [style=none] (16) at (5.5, 1) {};
		\node [style=none] (17) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (16.center);
		\draw (2.center) to (5);
		\draw (3.center) to (12);
		\draw (4.center) to (11);
		\draw (5) to (6);
		\draw (6) to (8);
		\draw (6) to (7);
		\draw (7) to (15.center);
		\draw (8) to (10);
		\draw (8) to (11);
		\draw (8) to (9);
		\draw (10) to (12);
		\draw (10) to (13);
		\draw (11) to (17.center);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distributedgadget1.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (1.00, 1.50) {};
        \node [style=none] (1) at (1.00, -0.00) {};
        \node [style=none] (2) at (1.00, -2.00) {};
        \node [style=none] (3) at (1.00, -3.00) {};
        \node [style=none] (20) at (6.00, 1.50) {};
        \node [style=none] (21) at (6.00, -0.00) {};
        \node [style=none] (22) at (6.00, -2.00) {};
        \node [style=none] (23) at (6.00, -3.00) {};
        \node [style=Z dot] (24) at (2.50, 1.50) {};
        \node [style=Z dot] (25) at (2.50, -0.00) {};
        \node [style=Z dot] (26) at (2.50, -2.00) {};
        \node [style=Z dot] (27) at (2.50, -3.00) {};
        \node [style=X dot] (28) at (3.50, -4.00) {};
        \node [style=Z phase dot] (29) at (1.50, -4.50) {$\pi/4$};
        \node [style=X dot] (30) at (1.50, -4.00) {};
        \node [style=X phase dot] (31) at (5.50, -4.00) {$a_7\pi$};
        \node [style=Z phase dot] (32) at (5.50, -4.50) {$b\pi$};
        \node [style=Z dot] (33) at (3.50, -4.50) {};
        \node [style=Z dot] (34) at (2.50, 5.00) {};
        \node [style=none] (35) at (6.00, 3.50) {};
        \node [style=Z dot] (36) at (2.50, 3.50) {};
        \node [style=none] (37) at (6.00, 5.00) {};
        \node [style=none] (38) at (1.00, 5.00) {};
        \node [style=none] (39) at (1.00, 3.50) {};
        \node [style=X dot] (40) at (4.00, 3.00) {};
        \node [style=X dot] (41) at (4.00, 2.00) {};
        \node [style=X dot] (42) at (4.00, 4.25) {};
        \node [style=X dot] (43) at (4.00, 0.75) {};
        \node [style=X dot] (44) at (4.00, -0.50) {};
        \node [style=X dot] (45) at (4.00, -1.50) {};
        \node [style=X phase dot] (46) at (5.00, 4.25) {$a_1\pi$};
        \node [style=X phase dot] (47) at (5.00, 3.00) {$a_2\pi$};
        \node [style=X phase dot] (48) at (5.00, 2.00) {$a_3\pi$};
        \node [style=X phase dot] (49) at (5.00, 0.75) {$a_4\pi$};
        \node [style=X phase dot] (50) at (5.00, -0.50) {$a_5\pi$};
        \node [style=X phase dot] (51) at (5.00, -1.50) {$a_6\pi$};
        \node [style=Z dot] (54) at (2.00, -0.50) {};
        \node [style=Z dot] (55) at (2.00, -1.50) {};
        \node [style=Z dot] (52) at (2.00, 3.00) {};
        \node [style=Z dot] (53) at (2.00, 2.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (24);
        \draw (1) to (25);
        \draw (2) to (26);
        \draw (3) to (27);
        \draw (20) to (24);
        \draw (21) to (25);
        \draw (22) to (26);
        \draw (23) to (27);
        \draw (24) to (43);
        \draw (25) to (43);
        \draw (26) to (28);
        \draw (27) to (28);
        \draw (28) to (30);
        \draw (28) to (31);
        \draw (28) to (33);
        \draw (28) to (45);
        \draw (29) to (33);
        \draw (32) to (33);
        \draw (34) to (37);
        \draw (34) to (38);
        \draw (34) to (42);
        \draw (35) to (36);
        \draw (36) to (39);
        \draw (36) to (42);
        \draw (40) to (42);
        \draw (40) to (47);
        \draw (40) to (52);
        \draw (41) to (43);
        \draw (41) to (48);
        \draw (41) to (53);
        \draw (42) to (46);
        \draw (43) to (44);
        \draw (43) to (49);
        \draw (44) to (50);
        \draw (44) to (54);
        \draw (45) to (51);
        \draw (45) to (55);
        \draw[very thick] (54) to (55); 
        \draw[very thick] (52) to (53);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/distributedgadget2.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (1.00, 1.50) {};
        \node [style=none] (1) at (1.00, -0.00) {};
        \node [style=none] (2) at (1.00, -2.00) {};
        \node [style=none] (3) at (1.00, -3.00) {};
        \node [style=none] (20) at (6.00, 1.50) {};
        \node [style=none] (21) at (6.00, -0.00) {};
        \node [style=none] (22) at (6.00, -2.00) {};
        \node [style=none] (23) at (6.00, -3.00) {};
        \node [style=Z dot] (24) at (2.50, 1.50) {};
        \node [style=Z dot] (25) at (2.50, -0.00) {};
        \node [style=Z dot] (26) at (2.50, -2.00) {};
        \node [style=Z dot] (27) at (2.50, -3.00) {};
        \node [style=X dot] (28) at (3.50, -4.00) {};
        \node [style=Z phase dot] (29) at (1.50, -4.50) {$\pi/4$};
        \node [style=X dot] (30) at (1.50, -4.00) {};
        \node [style=X phase dot] (31) at (5.50, -4.00) {$a_7\pi$};
        \node [style=Z phase dot] (32) at (5.50, -4.50) {$b\pi$};
        \node [style=Z dot] (33) at (3.50, -4.50) {};
        \node [style=Z dot] (34) at (2.50, 5.00) {};
        \node [style=none] (35) at (6.00, 3.50) {};
        \node [style=Z dot] (36) at (2.50, 3.50) {};
        \node [style=none] (37) at (6.00, 5.00) {};
        \node [style=none] (38) at (1.00, 5.00) {};
        \node [style=none] (39) at (1.00, 3.50) {};
        \node [style=X dot] (40) at (4.00, 3.00) {};
        \node [style=X dot] (41) at (4.00, 2.00) {};
        \node [style=X dot] (42) at (4.00, 4.25) {};
        \node [style=X dot] (43) at (4.00, 0.75) {};
        \node [style=X dot] (44) at (4.00, -0.50) {};
        \node [style=X dot] (45) at (4.00, -1.50) {};
        \node [style=X phase dot] (46) at (5.00, 4.25) {$a_1\pi$};
        \node [style=X phase dot] (47) at (5.00, 3.00) {$a_2\pi$};
        \node [style=X phase dot] (48) at (5.00, 2.00) {$a_3\pi$};
        \node [style=X phase dot] (49) at (5.00, 0.75) {$a_4\pi$};
        \node [style=X phase dot] (50) at (5.00, -0.50) {$a_5\pi$};
        \node [style=X phase dot] (51) at (5.00, -1.50) {$a_6\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (24);
        \draw (1) to (25);
        \draw (2) to (26);
        \draw (3) to (27);
        \draw (20) to (24);
        \draw (21) to (25);
        \draw (22) to (26);
        \draw (23) to (27);
        \draw (24) to (43);
        \draw (25) to (43);
        \draw (26) to (28);
        \draw (27) to (28);
        \draw (28) to (30);
        \draw (28) to (31);
        \draw (28) to (33);
        \draw (28) to (45);
        \draw (29) to (33);
        \draw (32) to (33);
        \draw (34) to (37);
        \draw (34) to (38);
        \draw (34) to (42);
        \draw (35) to (36);
        \draw (36) to (39);
        \draw (36) to (42);
        \draw (40) to (42);
        \draw (40) to (47);
        \draw (40) to (41);
        \draw (41) to (43);
        \draw (41) to (48);
        \draw (42) to (46);
        \draw (43) to (44);
        \draw (43) to (49);
        \draw (44) to (50);
        \draw (44) to (45);
        \draw (45) to (51);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/distributedgadget3.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (1.00, 1.50) {};
        \node [style=none] (1) at (1.00, -0.00) {};
        \node [style=none] (2) at (1.00, -2.00) {};
        \node [style=none] (3) at (1.00, -3.00) {};
        \node [style=none] (20) at (6.00, 1.50) {};
        \node [style=none] (21) at (6.00, -0.00) {};
        \node [style=none] (22) at (6.00, -2.00) {};
        \node [style=none] (23) at (6.00, -3.00) {};
        \node [style=Z dot] (24) at (2.50, 1.50) {};
        \node [style=Z dot] (25) at (2.50, -0.00) {};
        \node [style=Z dot] (26) at (2.50, -2.00) {};
        \node [style=Z dot] (27) at (2.50, -3.00) {};
        \node [style=X phase dot] (28) at (3.50, -4.00) {$a_7\pi$};
        \node [style=Z phase dot] (33) at (5, -4.00) {$\pi/4 + b\pi$};
        \node [style=Z dot] (34) at (2.50, 5.00) {};
        \node [style=none] (35) at (6.00, 3.50) {};
        \node [style=Z dot] (36) at (2.50, 3.50) {};
        \node [style=none] (37) at (6.00, 5.00) {};
        \node [style=none] (38) at (1.00, 5.00) {};
        \node [style=none] (39) at (1.00, 3.50) {};
        \node [style=X dot] (40) at (4.00, 3.00) {};
        \node [style=X dot] (41) at (4.00, 2.00) {};
        \node [style=X dot] (42) at (4.00, 4.25) {};
        \node [style=X dot] (43) at (4.00, 0.75) {};
        \node [style=X dot] (44) at (4.00, -0.50) {};
        \node [style=X dot] (45) at (4.00, -1.50) {};
        \node [style=X phase dot] (46) at (5.00, 4.25) {$a_1\pi$};
        \node [style=X phase dot] (47) at (5.00, 3.00) {$a_2\pi$};
        \node [style=X phase dot] (48) at (5.00, 2.00) {$a_3\pi$};
        \node [style=X phase dot] (49) at (5.00, 0.75) {$a_4\pi$};
        \node [style=X phase dot] (50) at (5.00, -0.50) {$a_5\pi$};
        \node [style=X phase dot] (51) at (5.00, -1.50) {$a_6\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (24);
        \draw (1) to (25);
        \draw (2) to (26);
        \draw (3) to (27);
        \draw (20) to (24);
        \draw (21) to (25);
        \draw (22) to (26);
        \draw (23) to (27);
        \draw (24) to (43);
        \draw (25) to (43);
        \draw (26) to (28);
        \draw (27) to (28);
        \draw (28) to (33);
        \draw (28) to (45);
        \draw (34) to (37);
        \draw (34) to (38);
        \draw (34) to (42);
        \draw (35) to (36);
        \draw (36) to (39);
        \draw (36) to (42);
        \draw (40) to (42);
        \draw (40) to (47);
        \draw (40) to (41);
        \draw (41) to (43);
        \draw (41) to (48);
        \draw (42) to (46);
        \draw (43) to (44);
        \draw (43) to (49);
        \draw (44) to (50);
        \draw (44) to (45);
        \draw (45) to (51);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/distributedgadget4.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (1.00, 1.50) {};
        \node [style=none] (1) at (1.00, -0.00) {};
        \node [style=none] (2) at (1.00, -2.00) {};
        \node [style=none] (3) at (1.00, -3.00) {};
        \node [style=none] (20) at (6.00, 1.50) {};
        \node [style=none] (21) at (6.00, -0.00) {};
        \node [style=none] (22) at (6.00, -2.00) {};
        \node [style=none] (23) at (6.00, -3.00) {};
        \node [style=Z dot] (24) at (2.50, 1.50) {};
        \node [style=Z dot] (25) at (2.50, -0.00) {};
        \node [style=Z dot] (26) at (2.50, -2.00) {};
        \node [style=Z dot] (27) at (2.50, -3.00) {};
        \node [style=X phase dot] (28) at (4.50, 0.75) {$\pi\bigoplus_{0<i<8}a_i $};
        \node [style=Z phase dot] (33) at (7, 0.75) {$\pi/4 + b\pi$};
        \node [style=Z dot] (34) at (2.50, 5.00) {};
        \node [style=none] (35) at (6.00, 3.50) {};
        \node [style=Z dot] (36) at (2.50, 3.50) {};
        \node [style=none] (37) at (6.00, 5.00) {};
        \node [style=none] (38) at (1.00, 5.00) {};
        \node [style=none] (39) at (1.00, 3.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (24);
        \draw (1) to (25);
        \draw (2) to (26);
        \draw (3) to (27);
        \draw (20) to (24);
        \draw (21) to (25);
        \draw (22) to (26);
        \draw (23) to (27);
        \draw (24) to (28);
        \draw (25) to (28);
        \draw (26) to (28);
        \draw (27) to (28);
        \draw (28) to (33);
        \draw (28) to (36);
        \draw (28) to (34);
        \draw (34) to (37);
        \draw (34) to (38);
        \draw (35) to (36);
        \draw (36) to (39);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/distributedgadget5.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (1.00, 1.50) {};
        \node [style=none] (1) at (1.00, -0.00) {};
        \node [style=none] (2) at (1.00, -2.00) {};
        \node [style=none] (3) at (1.00, -3.00) {};
        \node [style=none] (20) at (6.00, 1.50) {};
        \node [style=none] (21) at (6.00, -0.00) {};
        \node [style=none] (22) at (6.00, -2.00) {};
        \node [style=none] (23) at (6.00, -3.00) {};
        \node [style=Z dot] (24) at (2.50, 1.50) {};
        \node [style=Z dot] (25) at (2.50, -0.00) {};
        \node [style=Z dot] (26) at (2.50, -2.00) {};
        \node [style=Z dot] (27) at (2.50, -3.00) {};
        \node [style=X dot] (28) at (4.50, 0.75) {};
        \node [style=Z phase dot] (33) at (7, 0.75) {$(-1)^{(\bigoplus a_i )}(\pi/4 + b\pi)$};
        \node [style=Z dot] (34) at (2.50, 5.00) {};
        \node [style=none] (35) at (6.00, 3.50) {};
        \node [style=Z dot] (36) at (2.50, 3.50) {};
        \node [style=none] (37) at (6.00, 5.00) {};
        \node [style=none] (38) at (1.00, 5.00) {};
        \node [style=none] (39) at (1.00, 3.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (24);
        \draw (1) to (25);
        \draw (2) to (26);
        \draw (3) to (27);
        \draw (20) to (24);
        \draw (21) to (25);
        \draw (22) to (26);
        \draw (23) to (27);
        \draw (24) to (28);
        \draw (25) to (28);
        \draw (26) to (28);
        \draw (27) to (28);
        \draw (28) to (33);
        \draw (28) to (36);
        \draw (28) to (34);
        \draw (34) to (37);
        \draw (34) to (38);
        \draw (35) to (36);
        \draw (36) to (39);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/distributedgadget6.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (1.00, 1.50) {};
        \node [style=none] (1) at (1.00, -0.00) {};
        \node [style=none] (2) at (1.00, -2.00) {};
        \node [style=none] (3) at (1.00, -3.00) {};
        \node [style=none] (20) at (12.00, 1.50) {};
        \node [style=none] (21) at (12.00, -0.00) {};
        \node [style=none] (22) at (12.00, -2.00) {};
        \node [style=none] (23) at (12.00, -3.00) {};
        \node [style=Z dot] (24) at (2.50, 1.50) {};
        \node [style=Z dot] (25) at (2.50, -0.00) {};
        \node [style=Z dot] (26) at (2.50, -2.00) {};
        \node [style=Z dot] (27) at (2.50, -3.00) {};
        \node [style=X dot] (28) at (3, 0.75) {};
        \node [style=Z phase dot] (33) at (5.5, 0.75) {$(-1)^{(\bigoplus a_i )}(\pi/4 + b\pi)$};
        \node [style=Z dot] (34) at (2.50, 5.00) {};
        \node [style=none] (35) at (12.00, 3.50) {};
        \node [style=Z dot] (36) at (2.50, 3.50) {};
        \node [style=none] (37) at (12.00, 5.00) {};
        \node [style=none] (38) at (1.00, 5.00) {};
        \node [style=none] (39) at (1.00, 3.50) {};
        \node [style=X dot] (40) at (8, 0.75) {};
        \node [style=Z dot] (41) at (5.50, 3.50) {};
        \node [style=Z dot] (42) at (5.2, 1.50) {};
        \node [style=Z phase dot] (43) at (8.7, 0.75) {$b\pi$};
        \node [style=Z dot] (44) at (5.50, -3.00) {};
        \node [style=Z dot] (45) at (5.50, -0.00) {};
        \node [style=Z dot] (46) at (5.50, -2.00) {};
        \node [style=Z dot] (47) at (5.50, 5.00) {};
        \node [style=X dot] (48) at (10, 0.75) {};
        \node [style=Z dot] (49) at (8.50, 3.50) {};
        \node [style=Z dot] (50) at (8.50, 1.50) {};
        \node [style=Z phase dot] (51) at (11.5, 0.75) {$(\bigoplus a_i )\pi/2 $};
        \node [style=Z dot] (52) at (8.50, -3.00) {};
        \node [style=Z dot] (53) at (8.50, -0.00) {};
        \node [style=Z dot] (54) at (8.50, -2.00) {};
        \node [style=Z dot] (55) at (8.50, 5.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (24);
        \draw (1) to (25);
        \draw (2) to (26);
        \draw (3) to (27);
        \draw (20) to (24);
        \draw (21) to (25);
        \draw (22) to (26);
        \draw (23) to (27);
        \draw (24) to (28);
        \draw (25) to (28);
        \draw (26) to (28);
        \draw (27) to (28);
        \draw (28) to (33);
        \draw (28) to (36);
        \draw (28) to (34);
        \draw (34) to (37);
        \draw (34) to (38);
        \draw (35) to (36);
        \draw (36) to (39);
        \draw (40) to (43);
        \draw (40) to (41);
        \draw (40) to (47);
        \draw (40) to (42);
        \draw (40) to (44);
        \draw (40) to (45);
        \draw (40) to (46);
        \draw (48) to (51);
        \draw (48) to (49);
        \draw (48) to (55);
        \draw (48) to (50);
        \draw (48) to (52);
        \draw (48) to (53);
        \draw (48) to (54);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/distributedgadget7.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (1.00, 1.50) {};
        \node [style=none] (1) at (1.00, -0.00) {};
        \node [style=none] (2) at (1.00, -2.00) {};
        \node [style=none] (3) at (1.00, -3.00) {};
        \node [style=none] (20) at (6.00, 1.50) {};
        \node [style=none] (21) at (6.00, -0.00) {};
        \node [style=none] (22) at (6.00, -2.00) {};
        \node [style=none] (23) at (6.00, -3.00) {};
        \node [style=Z dot] (24) at (2.50, 1.50) {};
        \node [style=Z dot] (25) at (2.50, -0.00) {};
        \node [style=Z dot] (26) at (2.50, -2.00) {};
        \node [style=Z dot] (27) at (2.50, -3.00) {};
        \node [style=X dot] (28) at (4.50, 0.75) {};
        \node [style=Z phase dot] (33) at (7, 0.75) {$\pi/4$};
        \node [style=Z dot] (34) at (2.50, 5.00) {};
        \node [style=none] (35) at (6.00, 3.50) {};
        \node [style=Z dot] (36) at (2.50, 3.50) {};
        \node [style=none] (37) at (6.00, 5.00) {};
        \node [style=none] (38) at (1.00, 5.00) {};
        \node [style=none] (39) at (1.00, 3.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (24);
        \draw (1) to (25);
        \draw (2) to (26);
        \draw (3) to (27);
        \draw (20) to (24);
        \draw (21) to (25);
        \draw (22) to (26);
        \draw (23) to (27);
        \draw (24) to (28);
        \draw (25) to (28);
        \draw (26) to (28);
        \draw (27) to (28);
        \draw (28) to (33);
        \draw (28) to (36);
        \draw (28) to (34);
        \draw (34) to (37);
        \draw (34) to (38);
        \draw (35) to (36);
        \draw (36) to (39);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/gadgetbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (46) at (0, 1) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (0, -1) {};
		\node [style=none] (50) at (0, -0.5) {$\vdots$};
		\node [style=none] (51) at (0.5, 1.25) {};
		\node [style=none] (52) at (1.5, 1.25) {};
		\node [style=none] (53) at (0.5, -1.25) {};
		\node [style=none] (54) at (1.5, -1.25) {};
		\node [style=none, rotate=90] (55) at (1, 0) {$P(\alpha)$};
		\node [style=none] (56) at (2, -1) {};
		\node [style=none] (57) at (2, 0) {};
		\node [style=none] (58) at (2, 1) {};
		\node [style=none] (59) at (0.5, -1) {};
		\node [style=none] (60) at (0.5, 0) {};
		\node [style=none] (61) at (0.5, 1) {};
		\node [style=none] (62) at (2, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (46.center) to (61.center);
		\draw (47.center) to (60.center);
		\draw (48.center) to (59.center);
		\draw (1.center) to (56.center);
		\draw (2.center) to (57.center);
		\draw (3.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadgetwitherrors1.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (1.00, 0.50) {};
        \node [style=none] (1) at (1.00, -0.50) {};
        \node [style=none] (2) at (1.00, -2.00) {};
        \node [style=none] (3) at (1.00, -3.00) {};
        \node [style=none] (20) at (6.00, 0.50) {};
        \node [style=none] (21) at (6.00, -0.50) {};
        \node [style=none] (22) at (6.00, -2.00) {};
        \node [style=none] (23) at (6.00, -3.00) {};
        \node [style=Z dot] (24) at (2.50, 0.50) {};
        \node [style=Z dot] (25) at (2.50, -0.50) {};
		\node [style=none] (50) at (2.50, -1) {$\vdots$};
        \node [style=Z dot] (26) at (2.50, -2.00) {};
        \node [style=Z dot] (27) at (2.50, -3.00) {};
        \node [style=X phase dot] (28) at (3.50, -4.00) {$b\pi$};
        \node [style=Z phase dot] (29) at (5.00, -4.00) {$\pi/4 + a\pi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (24);
        \draw (1) to (25);
        \draw (2) to (26);
        \draw (3) to (27);
        \draw (20) to (24);
        \draw (21) to (25);
        \draw (22) to (26);
        \draw (23) to (27);
        \draw (24) to (28);
        \draw (25) to (28);
        \draw (26) to (28);
        \draw (27) to (28);
        \draw (28) to (29);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/gadgetwitherrors2.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (1.00, 0.50) {};
        \node [style=none] (1) at (1.00, -0.50) {};
        \node [style=none] (2) at (1.00, -2.00) {};
        \node [style=none] (3) at (1.00, -3.00) {};
        \node [style=none] (20) at (6.00, 0.50) {};
        \node [style=none] (21) at (6.00, -0.50) {};
        \node [style=none] (22) at (6.00, -2.00) {};
        \node [style=none] (23) at (6.00, -3.00) {};
        \node [style=Z dot] (24) at (2.50, 0.50) {};
        \node [style=Z dot] (25) at (2.50, -0.50) {};
		\node [style=none] (50) at (2.50, -1) {$\vdots$};
        \node [style=Z dot] (26) at (2.50, -2.00) {};
        \node [style=Z dot] (27) at (2.50, -3.00) {};
        \node [style=X dot] (28) at (3.50, -4.00) {};
        \node [style=Z phase dot] (29) at (6.00, -4.00) {$(-1)^{b} (\pi/4 + a\pi)$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (24);
        \draw (1) to (25);
        \draw (2) to (26);
        \draw (3) to (27);
        \draw (20) to (24);
        \draw (21) to (25);
        \draw (22) to (26);
        \draw (23) to (27);
        \draw (24) to (28);
        \draw (25) to (28);
        \draw (26) to (28);
        \draw (27) to (28);
        \draw (28) to (29);
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/gadgetzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=X dot] (8) at (3, -1) {};
		\node [style=Z phase dot] (9) at (4, -1) {$a$};
		\node [style=none] (14) at (4.5, 0.5) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (4.5, -0.5) {};
		\node [style=Z box] (18) at (1.5, 1) {$P_1$};
		\node [style=Z box] (20) at (1.5, 0.5) {$P_2$};
        \node [style=none] (62) at (1.5, 0) {$\vdots$};
		\node [style=Z box] (21) at (1.5, -0.5) {$P_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (18);
		\draw (3.center) to (20);
		\draw (4.center) to (21);
		\draw (8) to (9);
		\draw (8) to (20);
		\draw (8) to (21);
		\draw (8) to (18);
		\draw (14.center) to (20);
		\draw (16.center) to (18);
		\draw (17.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauliboxesgadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=Z dot] (6) at (2, 0.5) {};
		\node [style=X dot] (8) at (2.5, 0) {};
		\node [style=Z phase dot] (9) at (3.5, 0) {$a$};
		\node [style=Z dot] (10) at (2, -0.5) {};
		\node [style=Z dot] (11) at (2, -1) {};
		\node [style=none] (14) at (5.5, -0.5) {};
		\node [style=none] (15) at (5.5, 0.5) {};
		\node [style=none] (16) at (5.5, 1) {};
		\node [style=none] (17) at (5.5, -1) {};
		\node [style=Z box] (18) at (1, 0.5) {};
		\node [style=Z box] (19) at (1, -0.5) {};
		\node [style=Z box] (20) at (1, -1) {};
		\node [style=Z box] (21) at (4.5, -1) {};
		\node [style=Z box] (22) at (4.5, -0.5) {};
		\node [style=Z box] (23) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (16.center);
		\draw (2.center) to (18);
		\draw (3.center) to (19);
		\draw (4.center) to (11);
		\draw (6) to (8);
		\draw (6) to (18);
		\draw (6) to (23);
		\draw (8) to (10);
		\draw (8) to (11);
		\draw (8) to (9);
		\draw (10) to (19);
		\draw (10) to (22);
		\draw (11) to (17.center);
		\draw (14.center) to (22);
		\draw (15.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stateinjectiongadget.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (1.00, 0.50) {};
        \node [style=none] (1) at (1.00, -0.50) {};
        \node [style=none] (2) at (1.00, -2.00) {};
        \node [style=none] (3) at (1.00, -3.00) {};
        \node [style=none] (20) at (6.00, 0.50) {};
        \node [style=none] (21) at (6.00, -0.50) {};
        \node [style=none] (22) at (6.00, -2.00) {};
        \node [style=none] (23) at (6.00, -3.00) {};
        \node [style=Z dot] (24) at (2.50, 0.50) {};
        \node [style=Z dot] (25) at (2.50, -0.50) {};
		\node [style=none] (50) at (2.50, -1) {$\vdots$};
        \node [style=Z dot] (26) at (2.50, -2.00) {};
        \node [style=Z dot] (27) at (2.50, -3.00) {};
        \node [style=X dot] (28) at (3.50, -4.00) {};
        \node [style=Z phase dot] (29) at (1.50, -5.00) {$ \pi/4$};
        \node [style=X dot] (30) at (1.50, -4.00) {};
        \node [style=X phase dot] (31) at (5.50, -4.00) {$b\pi$};
        \node [style=Z phase dot] (32) at (5.50, -5.00) {$a\pi$};
        \node [style=Z dot] (33) at (3.50, -5.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (24);
        \draw (1) to (25);
        \draw (2) to (26);
        \draw (3) to (27);
        \draw (20) to (24);
        \draw (21) to (25);
        \draw (22) to (26);
        \draw (23) to (27);
        \draw (24) to (28);
        \draw (25) to (28);
        \draw (26) to (28);
        \draw (27) to (28);
        \draw (28) to (30);
        \draw (28) to (31);
        \draw (28) to (33);
        \draw (29) to (33);
        \draw (32) to (33);
    \end{pgfonlayer}
\end{tikzpicture}

